NABEATs: Noise-Aware Audio Representation Learning

We propose the concept of noise-aware audio self-supervised learning (SSL), whose goal is to encode audio mixtures while suppressing undesired noise, and present Noise-Aware BEATs (NABEATs) as a BEATs-based realization of this framework. Audio SSL models are designed to handle a wide range of audio signals. Consequently, under noisy conditions, they cannot effectively focus on the target sounds relevant to a downstream task, resulting in degraded performance. To address this issue, NABEATs is trained to estimate clean BEATs representations from a noisy audio signal with an auxiliary reference noise input. This reference noise enables the model to account for specific noise characteristics at inference time, thereby achieving better generalization across operating environments. Our experimental evaluations demonstrate that NABEATs significantly improves performance of various downstream tasks under noisy conditions and also generalizes well to unseen noise types.

==> fig/overview_v2.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{background,bg,main,fg,foreground}

\begin{tikzpicture}[
    x=2em, y=1.5em,
    text depth=0,  %
    >={Latex[length=0.3em,width=0.3em]},
    line width=0.1em,
    line/.style={line width=0.1em},
    baseblock/.style={
    	rounded corners=0.5em,
    	line width=0.1em,
    	align=center
    },
    block/.style={
    	baseblock,
        draw=black!80,
        fill=gray!55,
        minimum height=1.2em
    },
    smallblock/.style={
        block,
        minimum width=1.8em,
    },
    addblock/.style={
        block,
        fill=red!25
    },
    mseblock/.style={
        block,
        fill=gray!25,
        minimum width=3em
    },
    fire/.style={
    	label={[anchor=north east, inner sep=0, xshift=-0.2em, yshift=-0.2em]north east:{\includegraphics[width=0.5em]{fig/fire.pdf}}}
    },
    snowflake/.style={
    	label={[anchor=north east, inner sep=0, xshift=-0.2em, yshift=-0.2em]north east:{\includegraphics[width=0.5em]{fig/snowflake.pdf}}}
    }
]


\node[block, minimum width=6em, anchor=north east, snowflake] (projection) at (0, 0) {Projection};
\node[block, minimum width=6em, anchor=north, snowflake] (encoder) at ($(projection.south)+(0,-1.0)$) {Encoder};
\node[smallblock, anchor=east, snowflake] (projsmall) at ($(projection.west)+(-0.7,0.0)$) {};
\node[smallblock, anchor=east, snowflake] (encsmall) at ($(encoder.west)+(-0.7,0)$) {};
\node[addblock, minimum width=6em, anchor=north, fire] (additional) at ($(encoder.south)+(0,-0.5)$) {NA Layer};


\begin{pgfonlayer}{bg}
\node[  %
	fit=(encoder)(additional)(encsmall),
    draw=black!50,
    fill=gray!15,
    fill opacity=0.8,
	dashed,
	baseblock,
    inner sep=0.4em
] (repeatbox) {};
\end{pgfonlayer}

\node[anchor=south east, text=black, inner ysep=0, inner xsep=0.1em] (numRepeats) at ($(repeatbox.south west)+(0.0,0.0)$)
    {$12\times$};

\begin{pgfonlayer}{background}
	\node[
		fit=(repeatbox)(projection)(numRepeats),
		draw=orange!90!red,
		baseblock,
		fill=gray!15,
        inner sep=0.7em
	] (outer) {};
\end{pgfonlayer}


\node[anchor=north west, text=orange!90!red] 
    at ($(outer.south west)+(0.2,-0.2)$)
    {\textbf{NABEATs}};



\path let
	\p1 = (outer.north),
	\p2 = (outer.south),
	\n1 = {\y1-\y2-0.40\pgflinewidth}
in node[
	block,
	fill=gray!60,
	minimum width=3em,
	minimum height=\n1,
	anchor=west,
	snowflake
] (beats) at ($(outer.east)+(0.5,0.0)$) {BEATs};


\node[anchor=north west, text=black,align=left] (legendSnowText) at ($(beats.north east) + (2em,2.5em)$)
    {Original\\BEATs\\layers};
\node[anchor=north east] (legendSnow) at ($(legendSnowText.north west) + (0em,0em)$)
{\includegraphics[width=0.7em]{fig/snowflake.pdf}};


\node[anchor=north west, text=black, align=left] (legendFireText) at ($(legendSnowText.south west) + (0,-0.5em)$)
	{Additional\\trainable\\layer};
\node[anchor=north east] at ($(legendFireText.north west) + (0em,0em)$)
    {\includegraphics[width=0.7em]{fig/fire.pdf}};
    

\node[anchor=north west, text=black, align=left] (legendShareText) at ($(legendFireText.south west) + (0,-0.5em)$)
	{Shared\\weights};
\begin{scope}[shift={($(legendShareText.north west-|legendSnow)  - (legendSnow.north) + (legendSnow.center)$)}]
	\draw[line] (-0.35em, 0) to[out=30,in=150] (0.35em, 0);
\end{scope}


\node[baseblock, circle, draw=black, fill=white, minimum size=1em, inner sep=0pt,text height=] (plus) at ($(projection.north|-outer.north)+(0,1)$)
    {+};

\draw[->,line] (plus.south) -- (projection.north);
\node[anchor=north west, inner ysep=0.2em] at ($(plus.south)$) {$\mathbf x$};

\coordinate (top) at ($(plus.north) + (0,0)$);

\tikzstyle{inputvarstyle}=[above]
\draw[->,line] (top-|projsmall.north) node[inputvarstyle] {$\mathbf n'$} -- (projsmall.north);
\draw[->,line] ($(top-|plus.north)!0.5!(top-|projsmall.north)$) node[inputvarstyle] {$\mathbf n$}  |- (plus.west);
\draw[->,line] (top-|beats.north) node[inputvarstyle] {$\mathbf s$} |- (plus.east);
\draw[->,line] (plus.east-|beats.north) -- (beats.north);

\draw[line] (projsmall.east) to[out=15,in=165] (projection.west);
\draw[line] (encsmall.east) to[out=15,in=165] (encoder.west);

\node[mseblock, anchor=north] (mse) at ($(beats.south)!0.5!(additional.south|-beats.south) +(0, -0.4)$) {MSE};

\node[text height=1ex] (r) at (beats.center |- mse.center) {$\mathbf r$};
\node[text height=1ex] (rhat) at (additional.center |- mse.center) {$\hat{\mathbf r}$};

\draw[->,line] (projsmall.south) -- (encsmall.north);
\draw[->,line] (projection.south) -- (encoder.north);
\draw[->,line] (encsmall.south) -- (encsmall.south |- repeatbox.south);
\draw[->,line] (encoder.south) -- (additional.north);
\draw[->,line] (encsmall.south) |- (additional.west);


\begin{pgfonlayer}{background}  %
    \draw[->,line] (encsmall.south |- repeatbox.south) to[out=-110,in=110,looseness=1.5] (encsmall.south |- repeatbox.north);
    \draw[->,line] (encoder.south |- repeatbox.south) to[out=-110,in=110,looseness=1.5] (encoder.south |- repeatbox.north);
\end{pgfonlayer}

\draw[->,line] (additional.south) -- (rhat.north);
\draw[->,line] (beats.south) -- (r.north);

\draw[->,line] (rhat.east) -- (mse.west);
\draw[->,line] (r.west) -- (mse.east);

\end{tikzpicture}

